The Twelve-Graviton Next-to-MHV Amplitude from Risager's Construction

The MHV or CSW expansion of tree-level Yang-Mills amplitudes provides an elegant and simple way of obtaining analytic formulas for S-matrix elements. Inspired by the BCFW technique, a systematic approach to obtain the MHV expansion was introduced by Risager, using a particular complex deformation. Although it works for Yang-Mills amplitudes, Risager's technique fails to provide an MHV expansion already for Next-to-MHV gravity amplitudes with more than eleven particles, as shown by Bianchi, Elvang and Freedman in 2008. This fact implies that in this sector there is a contribution at infinity starting at n = 12. In this note we determine the explicit analytic form of this residue at infinity for n = 12. Together with the terms of the Risager MHV expansion, the residue at infinity completes the first full CSW-like analytic expression of the twelve-graviton NMHV amplitude. Our technique can also be used to compute the residue at infinity for higher points.

==> fig1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{372.40805329pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.16233816)%
    \put(0,0){\includegraphics[width=\unitlength]{fig1.pdf}}%
    \put(0.48495865,0.07227158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$\frac{1}{P_L^2}$}}}}%
    \put(0.21869709,0.00487102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{a}^-$}}}%
    \put(0.38105597,0.10285114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-I)^-$}}}%
    \put(0.17740142,0.13686938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L^+$}}}%
    \put(-0.00285305,0.10243338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\quad$}}}%
    \put(0.77475664,0.00905287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{b}^-$}}}%
    \put(0.8144806,0.06201815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{c}^-$}}}%
    \put(0.60632686,0.10189412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^+$}}}%
    \put(0.81440448,0.13957432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^+$}}}%
  \end{picture}%
\endgroup


==> fig2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{508.86875pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.10029499)%
    \put(0,0){\includegraphics[width=\unitlength]{fig2.pdf}}%
    \put(0.56910055,0.05942572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-I)^-$}}}%
    \put(0.73139946,0.05631344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^+$}}}%
    \put(0.19577512,0.04395598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{(p_2+p_4+p_l)^2}$}}}%
    \put(0.15454899,0.06018784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-I)^-$}}}%
    \put(0.08940596,0.01184728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{2}^-$}}}%
    \put(0.08123411,0.04969356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.1016716,0.08113585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l^+$}}}%
    \put(0.51356563,0.08113585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l^+$}}}%
    \put(0.49932098,0.01175152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{3}^-$}}}%
    \put(0.49344349,0.05072325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4^+$}}}%
    \put(0.81978907,0.08118397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^+$}}}%
    \put(0.79724078,0.0053673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{1}^-$}}}%
    \put(0.40143089,0.0356046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{3}^-$}}}%
    \put(0.31786538,0.05551938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^+$}}}%
    \put(0.38465223,0.00410224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{1}^-$}}}%
    \put(0.40050915,0.08112012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^+$}}}%
    \put(0.60946462,0.04497722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{(p_3+p_4+p_l)^2}$}}}%
    \put(0.81642539,0.03401655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{2}^-$}}}%
    \put(-0.00208796,0.05126568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\quad \quad \quad \quad$}}}%
  \end{picture}%
\endgroup

